Graphsurge: Graph Analytics on View Collections Using Differential Computation

This paper presents the design and implementation of a new open-source view-based graph analytics system called Graphsurge. Graphsurge is designed to support applications that analyze multiple snapshots or views of a large-scale graph. Users program Graphsurge through a declarative graph view definition language (GVDL) to create views over input graphs and a Differential Dataflow-based programming API to write analytics computations. A key feature of GVDL is the ability to organize views into view collections, which allows Graphsurge to automatically share computation across views, without users writing any incrementalization code, by performing computations differentially. We then introduce two optimization problems that naturally arise in our setting. First is the collection ordering problem to determine the order of views that leads to minimum differences across consecutive views. We prove this problem is NP-hard and show a constant-factor approximation algorithm drawn from literature. Second is the collection splitting problem to decide on which views to run computations differentially vs from scratch, for which we present an adaptive solution that makes decisions at runtime. We present extensive experiments to demonstrate the benefits of running computations differentially for view collections and our collection ordering and splitting optimizations.

==> table-ordering.tex <==
\pgfplotstableread[col sep=tab]{
order	noadapt	comparena	adapt	comparea
Ord	91.85		100.41	
R	363.90	4.0x	358.92	3.6x
R'	347.99	3.8x	349.35	3.5x
R''	350.69	3.8x	350.03	3.5x
Ord	63.25		65.17	
R	266.46	4.2x	258.85	4.0x
R'	251.28	4.0x	254.47	3.9x
R''	258.75	4.1x	257.09	3.9x
Ord	12664.60		11897.30	
R	51846.90	4.1x	24080.00	2.0x
R'	51756.00	4.1x	23889.30	2.0x
R''	50964.01	4.0x	23467.77	2.0x
Ord	1706.87		1729.48	
R	2391.66	1.4x	2859.66	1.7x
R'	2345.89	1.4x	2685.44	1.6x
R''	2403.24	1.4x	2757.16	1.6x
Ord	421.69		390.00	
R	1527.32	3.6x	1871.66	4.8x
R'	1500.35	3.6x	1676.29	4.3x
R''	1467.57	3.5x	1703.43	4.4x
Ord	89.76		87.48	
R	883.49	9.8x	882.32	10.1x
R'	846.45	9.4x	822.02	9.4x
R''	856.13	9.5x	854.78	9.8x
}{\cljtencfive}

\pgfplotstableread[col sep=tab]{
order	noadapt	comparena	adapt	comparea
Ord	22.29		23.05	
R	50.60	2.3x	48.65	2.1x
R'	54.48	2.4x	54.93	2.4x
R''	53.38	2.4x	56.62	2.5x
Ord	15.45		16.06	
R	35.15	2.3x	36.78	2.3x
R'	38.76	2.5x	38.58	2.4x
R''	36.49	2.4x	40.02	2.5x
Ord	2325.34		2075.32	
R	5897.50	2.5x	3045.37	1.5x
R'	6581.00	2.8x	3215.87	1.5x
R''	6247.51	2.7x	3285.64	1.6x
Ord	254.11		249.10	
R	325.31	1.3x	302.45	1.2x
R'	320.40	1.3x	307.31	1.2x
R''	327.00	1.3x	325.84	1.3x
Ord	92.48		87.33	
R	198.64	2.1x	166.98	1.9x
R'	207.78	2.2x	208.32	2.4x
R''	197.45	2.1x	184.36	2.1x
Ord	28.53		27.66	
R	98.23	3.4x	97.94	3.5x
R'	125.73	4.4x	123.96	4.5x
R''	119.68	4.2x	115.30	4.2x
}{\cljsevencfour}


\pgfplotstableread[col sep=tab]{
order	noadapt	comparena	adapt	comparea
Ord	23.48		20.78	
R	149.79	6.4x	145.71	7.0x
R'	138.87	5.9x	141.34	6.8x
R''	155.61	6.6x	144.14	6.9x
Ord	30.71		30.58	
R	139.54	4.5x	144.68	4.7x
R'	137.92	4.5x	130.59	4.3x
R''	150.33	4.9x	134.57	4.4x
Ord	757.79		736.45	
R	2640.20	3.5x	2670.83	3.6x
R'	2485.42	3.3x	4114.75	5.6x
R''	2785.26	3.7x	2587.28	3.5x
Ord	1073.31		1073.89	
R	1808.96	1.7x	2096.93	2.0x
R'	1795.83	1.7x	2023.41	1.9x
R''	1942.37	1.8x	2000.03	1.9x
Ord	117.40		113.67	
R	597.08	5.1x	602.68	5.3x
R'	580.41	4.9x	849.69	7.5x
R''	637.79	5.4x	586.28	5.2x
Ord	62.58		64.17	
R	377.75	6.0x	377.06	5.9x
R'	366.93	5.9x	437.63	6.8x
R''	383.824	6.1x	374.841	5.8x
}{\wtctencfive}

\pgfplotstableread[col sep=tab]{
order	noadapt	comparena	adapt	comparea
Ord	8.45		12.14	
R	23.69	2.8x	24.52	2.0x
R'	24.92	2.9x	25.65	2.1x
R''	27.17	3.2x	44.31	3.6x
Ord	10.16		14.88	
R	24.64	2.4x	24.74	1.7x
R'	26.35	2.6x	27.86	1.9x
R''	25.26	2.5x	27.97	1.9x
Ord	173.99		244.30	
R	372.38	2.1x	369.28	1.5x
R'	337.20	1.9x	423.97	1.7x
R''	398.79	2.3x	565.70	2.3x
Ord	179.60		206.87	
R	241.18	1.3x	219.66	1.1x
R'	223.61	1.2x	198.10	1.0x
R''	249.02	1.4x	228.63	1.1x
Ord	36.92		40.31	
R	86.33	2.3x	90.18	2.2x
R'	78.87	2.1x	101.61	2.5x
R''	92.13	2.5x	134.75	3.3x
Ord	24.08		27.80	
R	51.32	2.1x	54.76	2.0x
R'	57.28	2.4x	55.61	2.0x
R''	46.86	1.9x	48.8548	1.8x
}{\wtcsevencfour}

\newcommand{\grouphorzsep}{0.55cm}

\newcommand{\rangewcc}{0:1}
\newcommand{\rangebfs}{4:5}
\newcommand{\rangescc}{8:9}
\newcommand{\rangepr}{12:13}
\newcommand{\rangesssp}{16:17}
\newcommand{\rangempsp}{20:21}

\newcommand{\shiftleft}{2.5pt}
\newcommand{\shiftright}{-1.5pt}

\pgfplotsset{
    orderingcommon/.style={
        width=2.4cm,
        height=4cm,
        /pgf/bar width=0.1cm,
        ybar=0,
        ylabel style={align=center},
        ylabel shift=-5pt,
        xtick=data,
        xticklabels from table={\cljtencfive}{order},
        xtick pos=left,
        ytick pos=left,
        xticklabel style={
            rotate=90,
            font=\small,
        },
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/set thousands separator={}
        },
        enlarge x limits=0.8,
        ymin=0,
        cycle list name=noadapt-adapt,
        nodes near coords,
        nodes near coords style={
            rotate=90,
            anchor=west,
            font=\small,
            color=black
        },
        point meta=explicit symbolic,
    }
}

\begin{figure*}[t]
    \centering
    \begin{subfigure}{0.5\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{groupplot}[
                    group style={
                        group name=group,
                        group size=6 by 1,
                        xlabels at=edge bottom,
                        ylabels at=edge left,
                        horizontal sep=\grouphorzsep,
                    },
                    orderingcommon,
                    ylabel={\textbf{10C5}\\Runtime (s)},
                    legend entries={no adapt,},
                    legend cell align=left,
                    legend to name=grouplegendol,
                    legend style={
                        draw=none,
                        fill=none,
                        text opacity = 1,
                        row sep=-3.5pt,
                        font=\small
                    },
                ]
                \nextgroupplot[xlabel=WCC,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangewcc},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\cljtencfive};
                    \addplot +[restrict expr to domain={\coordindex}{\rangewcc},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\cljtencfive};
                \nextgroupplot[xlabel=BFS,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangebfs},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\cljtencfive};
                    \addplot +[restrict expr to domain={\coordindex}{\rangebfs},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\cljtencfive};
                \nextgroupplot[xlabel=SCC,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangescc},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\cljtencfive};
                    \addplot +[restrict expr to domain={\coordindex}{\rangescc},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\cljtencfive};
                \nextgroupplot[xlabel=PR,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangepr},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\cljtencfive};
                    \addplot +[restrict expr to domain={\coordindex}{\rangepr},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\cljtencfive};
                \nextgroupplot[xlabel=SSSP,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangesssp},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\cljtencfive};
                    \addplot +[restrict expr to domain={\coordindex}{\rangesssp},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\cljtencfive};
                \nextgroupplot[xlabel=MPSP,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangempsp},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\cljtencfive};
                    \addplot +[restrict expr to domain={\coordindex}{\rangempsp},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\cljtencfive};
            \end{groupplot}
            \node[anchor= south west] (leg) at ($(group c1r1.north west) + (-0.2cm,-0.1cm)$){\pgfplotslegendfromname{grouplegendol}};
        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}{0.5\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{groupplot}[
                    group style={
                        group name=group,
                        group size=6 by 1,
                        xlabels at=edge bottom,
                        ylabels at=edge left,
                        horizontal sep=\grouphorzsep,
                    },
                    orderingcommon,
                    legend entries={,adapt},
                    legend cell align=left,
                    legend to name=grouplegendor,
                    legend style={
                        draw=none,
                        fill=none,
                        text opacity = 1,
                        row sep=-3.5pt,
                        font=\small
                    },
                ]
                \nextgroupplot[xlabel=WCC,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangewcc},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\wtctencfive};
                    \addplot +[restrict expr to domain={\coordindex}{\rangewcc},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\wtctencfive};
                \nextgroupplot[xlabel=BFS,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangebfs},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\wtctencfive};
                    \addplot +[restrict expr to domain={\coordindex}{\rangebfs},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\wtctencfive};
                \nextgroupplot[xlabel=SCC,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangescc},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\wtctencfive};
                    \addplot +[restrict expr to domain={\coordindex}{\rangescc},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\wtctencfive};
                \nextgroupplot[xlabel=PR,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangepr},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\wtctencfive};
                    \addplot +[restrict expr to domain={\coordindex}{\rangepr},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\wtctencfive};
                \nextgroupplot[xlabel=SSSP,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangesssp},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\wtctencfive};
                    \addplot +[restrict expr to domain={\coordindex}{\rangesssp},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\wtctencfive};
                \nextgroupplot[xlabel=MPSP,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangempsp},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\wtctencfive};
                    \addplot +[restrict expr to domain={\coordindex}{\rangempsp},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\wtctencfive};
            \end{groupplot}
            \node[anchor= south west] (leg) at ($(group c1r1.north west) + (-0.2cm,-0.1cm)$){\pgfplotslegendfromname{grouplegendor}};
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.5\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{groupplot}[
                    group style={
                        group name=group,
                        group size=6 by 1,
                        xlabels at=edge bottom,
                        ylabels at=edge left,
                        horizontal sep=\grouphorzsep,
                    },
                    orderingcommon,
                    ylabel={\textbf{7C4}\\Runtime (s)},
                ]
                \nextgroupplot[xlabel=WCC,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangewcc},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\cljsevencfour};
                    \addplot +[restrict expr to domain={\coordindex}{\rangewcc},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\cljsevencfour};
                \nextgroupplot[xlabel=BFS,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangebfs},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\cljsevencfour};
                    \addplot +[restrict expr to domain={\coordindex}{\rangebfs},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\cljsevencfour};
                \nextgroupplot[xlabel=SCC,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangescc},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\cljsevencfour};
                    \addplot +[restrict expr to domain={\coordindex}{\rangescc},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\cljsevencfour};
                \nextgroupplot[xlabel=PR,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangepr},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\cljsevencfour};
                    \addplot +[restrict expr to domain={\coordindex}{\rangepr},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\cljsevencfour};
                \nextgroupplot[xlabel=SSSP,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangesssp},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\cljsevencfour};
                    \addplot +[restrict expr to domain={\coordindex}{\rangesssp},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\cljsevencfour};
                \nextgroupplot[xlabel=MPSP,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangempsp},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\cljsevencfour};
                    \addplot +[restrict expr to domain={\coordindex}{\rangempsp},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\cljsevencfour};
            \end{groupplot}
        \end{tikzpicture}
        \caption{CLJ dataset}
    \end{subfigure}%
    \begin{subfigure}{0.5\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{groupplot}[
                    group style={
                        group name=group,
                        group size=6 by 1,
                        xlabels at=edge bottom,
                        ylabels at=edge left,
                        horizontal sep=\grouphorzsep,
                    },
                    orderingcommon,
                ]
                \nextgroupplot[xlabel=WCC,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangewcc},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\wtcsevencfour};
                    \addplot +[restrict expr to domain={\coordindex}{\rangewcc},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\wtcsevencfour};
                \nextgroupplot[xlabel=BFS,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangebfs},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\wtcsevencfour};
                    \addplot +[restrict expr to domain={\coordindex}{\rangebfs},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\wtcsevencfour};
                \nextgroupplot[xlabel=SCC,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangescc},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\wtcsevencfour};
                    \addplot +[restrict expr to domain={\coordindex}{\rangescc},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\wtcsevencfour};
                \nextgroupplot[xlabel=PR,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangepr},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\wtcsevencfour};
                    \addplot +[restrict expr to domain={\coordindex}{\rangepr},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\wtcsevencfour};
                \nextgroupplot[xlabel=SSSP,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangesssp},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\wtcsevencfour};
                    \addplot +[restrict expr to domain={\coordindex}{\rangesssp},
                                nodes near coords style={yshift=-0.85pt}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\wtcsevencfour};
                \nextgroupplot[xlabel=MPSP,enlarge y limits={upper, value=0.5}]
                    \addplot +[restrict expr to domain={\coordindex}{\rangempsp},
                                    nodes near coords style={yshift=\shiftleft}] table [
                            x expr=\coordindex,
                            y index=1,
                            meta=comparena,
                        ] {\wtcsevencfour};
                    \addplot +[restrict expr to domain={\coordindex}{\rangempsp},
                                nodes near coords style={yshift=\shiftright}] table [
                        x expr=\coordindex,
                        y index=3,
                        meta=comparea,
                    ] {\wtcsevencfour};
            \end{groupplot}
        \end{tikzpicture}
        \caption{WTC dataset}
    \end{subfigure}
    \vspace{-10pt}
    \caption{Runtime of algorithms showing the benefits of collection ordering with adaptive splitting turned on and off.}%
    \label{fig:exp-ordering-adaptive}
\end{figure*}

